MM-IFEval-Pro: A Multilingual and Attack-Resistant Benchmark for Instruction-Following in Vision-Language Models

As vision-language models (VLMs) rapidly advance in image understanding, cross-modal reasoning, and complex instruction execution, instruction-following capability has become a key indicator of their reliability and practicality. However, existing multimodal instruction-following benchmarks still suffer from limited language coverage and insufficient adversarial safety scenarios, making them inadequate for evaluating real-world multilingual and safety-sensitive settings. To address these gaps, we present MM-IFEval-Pro, a multimodal instruction-following benchmark covering Chinese and English tasks as well as diverse instruction hijacking cases. MM-IFEval-Pro includes 4 major task categories and 24 subcategories and 8 instruction categories with 52 subcategories, with each sample containing an average of 3.0 constraints to realistically simulate complex instruction scenarios. We further construct a reinforcement-learning training set enriched with Chinese and adversarial instructions, which significantly improves model performance on MM-IFEval-Pro and transfers effectively to other mainstream multimodal benchmarks, demonstrating strong cross-task and cross-language generalization.

==> figure/mmifeval_pipeline_inline.tex <==
% Inline TikZ for the main paper (NO \documentclass).
% Preamble needs:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,fit,calc,shapes.geometric}
%
% Usage:
% \begin{figure*}[t]
%   \centering
%   \resizebox{\linewidth}{!}{\input{mmifeval_pipeline_inline.tex}}
%   \caption{...}
%   \label{fig:pipeline}
% \end{figure*}

\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Latex,
  box/.style={
    draw=#1!70!black, fill=#1!8, rounded corners=3pt,
    align=center, inner sep=3pt, minimum height=0.55cm
  },
  box/.default=gray,
  stage/.style={
    draw=#1!75!black, fill=#1!12, rounded corners=5pt,
    inner sep=4pt
  },
  title/.style={
    font=\sffamily\bfseries\small, text=#1!70!black
  },
  model/.style={
    draw=#1!80!black, fill=#1!20, rounded corners=3pt,
    font=\sffamily\bfseries\footnotesize, inner sep=4pt,
    minimum width=1.25cm, minimum height=0.62cm
  },
  hi/.style={
    draw=red!70!black, densely dashed, thick, rounded corners=3pt,
    fill=red!5, align=center, inner sep=3pt
  },
  pool/.style={
    draw=#1!70!black, fill=#1!10, rounded corners=2pt,
    align=center, inner sep=2.5pt, font=\sffamily\tiny
  },
  arr/.style={-{Latex}, thick, gray!70!black},
]

% ===================== Stage frames (shorter) =====================
\node[stage=blue, minimum width=3.4cm, minimum height=4.2cm] (s1) at (0,0) {};
\node[stage=green, minimum width=3.4cm, minimum height=4.2cm] (s2) at (3.75,0) {};
\node[stage=orange, minimum width=3.8cm, minimum height=4.2cm] (s3) at (7.7,0) {};
\node[stage=purple, minimum width=3.5cm, minimum height=4.2cm] (s4) at (11.7,0) {};

\node[title=blue, above=1pt of s1.north] {(1) Image Selection};
\node[title=green, above=1pt of s2.north] {(2) Task Selection};
\node[title=orange, above=1pt of s3.north] {(3) Constraint Selection};
\node[title=purple, above=1pt of s4.north] {(4) Quality Inspection};

% ===================== Stage 1 =====================
\node[box=blue, minimum width=2.45cm] (lib) at ($(s1.center)+(0,1.35)$) {\textbf{Image Pool}\\[-1pt]{\scriptsize (e.g., ALLaVA)}};
\node[box=cyan, minimum width=1.15cm] (ic) at ($(s1.center)+(-0.7,0.15)$) {IC9600\\[-1pt]{\scriptsize (complexity)}};
\node[box=teal, minimum width=1.15cm] (ram) at ($(s1.center)+(0.7,0.15)$) {RAM\\[-1pt]{\scriptsize (richness)}};
\node[box=blue, minimum width=2.45cm, fill=blue!18] (cand) at ($(s1.center)+(0,-1.1)$) {Candidate Images};

\draw[arr] (lib) -- (ic);
\draw[arr] (lib) -- (ram);
\draw[arr] (ic) -- (cand);
\draw[arr] (ram) -- (cand);

% ===================== Stage 2: Pool -> VLM -> Tasks; Rubrics at bottom =====================
\node[pool=green, minimum width=2.35cm] (tpool) at ($(s2.center)+(0,1.4)$) {
  \textbf{Task Pool}\\[-1pt]
  Perception / Cognition\\[-1pt]
  Reasoning / Generation\\[-1pt]
  {\scriptsize 4 major $\times$ 24 sub}
};
\node[model=green] (vlm1) at ($(s2.center)+(0,0.35)$) {VLM};
\node[box=green, minimum width=2.35cm, fill=green!20] (tasks) at ($(s2.center)+(0,-0.55)$) {Selected Tasks};
\node[pool=olive, minimum width=2.35cm] (rub1) at ($(s2.center)+(0,-1.45)$) {
  \textbf{Rubrics}\\[-1pt]
  diversity $\cdot$ balance\\[-1pt]
  image--task match $\cdot$ usefulness
};

\draw[arr] (tpool) -- (vlm1);
\draw[arr] (vlm1) -- (tasks);
% route on the right so it does not cross Selected Tasks or left in-arrows
\draw[arr] (rub1.east) -- ++(0.28,0) |- (vlm1.east);

% ===================== Stage 3: Pool -> LLM -> Query/Rules; Rubrics at bottom =====================
\node[pool=orange, minimum width=2.7cm] (cpool) at ($(s3.center)+(0,1.4)$) {
  \textbf{Constraint Pool}\\[-1pt]
  8 major $\times$ 52 sub
};
\node[model=orange] (llm) at ($(s3.center)+(0,0.35)$) {LLM};
\node[hi, minimum width=1.15cm] (query) at ($(s3.center)+(-0.7,-0.55)$) {\textbf{Query}};
\node[hi, minimum width=1.35cm] (rules) at ($(s3.center)+(0.8,-0.55)$) {\textbf{Rule Funcs}};
\node[pool=brown, minimum width=2.7cm] (rub2) at ($(s3.center)+(0,-1.45)$) {
  \textbf{Rubrics}\\[-1pt]
  diversity $\cdot$ consistency\\[-1pt]
  language match $\cdot$ non-conflict
};

\draw[arr] (cpool) -- (llm);
\draw[arr] (llm) -- (query);
\draw[arr] (llm) -- (rules);
\draw[arr] (rub2.east) -- ++(0.28,0) |- (llm.east);

% ===================== Stage 4 =====================
\node[model=purple] (vlm2) at ($(s4.center)+(0,1.2)$) {VLM};
\node[hi, minimum width=2.05cm] (resp) at ($(s4.center)+(0,0.35)$) {\textbf{Response}};
\node[box=purple, minimum width=2.05cm, fill=purple!22] (ver) at ($(s4.center)+(0,-0.5)$) {\textbf{Verifier}};
\node[box=purple, minimum width=2.05cm, fill=green!25, draw=green!60!black] (keep) at ($(s4.center)+(0,-1.4)$) {Retain samples that can\\[-1pt]satisfy all constraints};

\draw[arr] (vlm2) -- (resp);
\draw[arr] (resp) -- (ver);
\draw[arr] (ver) -- (keep);

% Cross-stage arrows
\draw[arr, bend left=12] (cand.east) to (vlm1.west);
\draw[arr, bend left=8] (tasks.east) to (llm.west);
\draw[arr, bend left=12] (query.east) to (vlm2.west);
\draw[arr, densely dashed, red!65!black] (rules.east) to[out=0,in=180] (ver.west);

\end{tikzpicture}

